Generalised tensors and traces

Tensors and traceouts are generalised, so that systems can be partitioned according to almost arbitrary logical predicates. One might have feared that the familiar interrelations between the notions of unitarity, complete positivity, trace-preservation, non-signalling causality, locality and localizability that are standard in quantum theory be jeopardized as the partitioning of systems becomes both logical and dynamical. Such interrelations in fact carry through, although a new notion, consistency, becomes instrumental.

==> figs/graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-4, 0.5) {};
		\node [style={qblack_dot}] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-4, 0) {$u$};
		\node [style=none] (3) at (-3.25, 0) {$v$};
		\node [style={qblack_dot}] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-2.5, 0) {$v$};
		\node [style=none] (6) at (-5.75, 0.25) {Not a graph:};
		\node [style={qwhite_dot}] (7) at (-9.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-9.25, 0) {$u$};
		\node [style=none] (10) at (-8.5, 0) {$v$};
		\node [style={qwhite_dot}] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, 0) {$w$};
		\node [style=none] (13) at (-10.75, 0.25) {A graph:};
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, 0) {$u$};
		\node [style={qwhite_dot}] (7) at (-9.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-9.25, 0) {$u$};
		\node [style=none] (10) at (-8.5, 0) {$v$};
		\node [style={qwhite_dot}] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, 0) {$w$};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=none] (14) at (-7, 0.25) {};
		\node [style=none] (15) at (-5.75, 0.5) {$u$};
		\node [style=none] (16) at (-7, 0.35) {};
		\node [style=none] (17) at (-7, 0.15) {};
		\node [style=none] (18) at (-15.5, 1.5) {};
		\node [style=none] (19) at (-10.5, 1.5) {};
		\node [style=none] (20) at (-13.5, 1.5) {};
		\node [style=none] (21) at (-11.5, 1.5) {};
		\node [style=none] (22) at (-12.5, 1.5) {$H_{\chi}$};
		\node [style=none] (23) at (-13.5, 1.5) {};
		\node [style=none] (24) at (-11.5, 1.5) {};
		\node [style=none] (25) at (-14.5, 1.5) {$G_{\bar{\chi}}$};
		\node [style=none] (26) at (-15.5, -0.75) {};
		\node [style=none] (27) at (-10.5, -0.75) {};
		\node [style=none] (28) at (-13.5, -0.75) {};
		\node [style=none] (29) at (-11.5, -0.75) {};
		\node [style=none] (30) at (-12.5, -0.75) {$G_{\chi}$};
		\node [style=none] (31) at (-13.5, -0.75) {};
		\node [style=none] (32) at (-11.5, -0.75) {};
		\node [style=none] (33) at (-14.5, -0.75) {$G_{\bar{\chi}}$};
		\node [style=none] (34) at (-8, 2) {};
		\node [style=none] (35) at (-6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw [in=90, out=90, looseness=0.50] (18.center) to (19.center);
		\draw [in=-105, out=-90, looseness=0.50] (18.center) to (19.center);
		\draw [style=new edge style 1, in=90, out=90, looseness=0.50] (20.center) to (21.center);
		\draw [style=new edge style 1, in=-90, out=-90, looseness=0.50] (20.center) to (21.center);
		\draw [in=90, out=90, looseness=0.50] (23.center) to (24.center);
		\draw [in=-90, out=-90, looseness=0.50] (23.center) to (24.center);
		\draw [in=90, out=90, looseness=0.50] (26.center) to (27.center);
		\draw [in=-105, out=-90, looseness=0.50] (26.center) to (27.center);
		\draw [in=90, out=90, looseness=0.50] (31.center) to (32.center);
		\draw [in=-90, out=-90, looseness=0.50] (31.center) to (32.center);
		\draw [style=dottededge] (32.center) to (24.center);
		\draw [style=dottededge] (31.center) to (23.center);
		\draw [style=new edge style 1, bend right=90] (34.center) to (35.center);
		\draw [style=new edge style 1] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pick_neighbour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (7) at (-9.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-9.25, 0) {$u$};
		\node [style=none] (10) at (-8.5, 0) {$v$};
		\node [style={qwhite_dot}] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, 0) {$w$};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=none] (14) at (-7, 0.25) {};
		\node [style=none] (15) at (-5.75, 0.5) {$u^1$};
		\node [style={qwhite_dot}] (16) at (-3.75, 0.5) {};
		\node [style={qblack_dot}] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-3.75, 0) {$u$};
		\node [style=none] (19) at (-3, 0) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (13.center) to (14.center);
		\draw [style=dottededge] (7) to (8);
		\draw [style=dottededge] (8) to (11);
		\draw [style=dottededge] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pick_u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, 0) {$u$};
		\node [style={qwhite_dot}] (7) at (-9.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-9.25, 0) {$u$};
		\node [style=none] (10) at (-8.5, 0) {$v$};
		\node [style={qwhite_dot}] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, 0) {$w$};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=none] (14) at (-7, 0.25) {};
		\node [style=none] (15) at (-5.75, 0.5) {$u$};
		\node [style=none] (16) at (-7, 0.35) {};
		\node [style=none] (17) at (-7, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pick_white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, 0) {$u$};
		\node [style={qwhite_dot}] (7) at (-9.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-9.25, 0) {$u$};
		\node [style=none] (10) at (-8.5, 0) {$v$};
		\node [style={qwhite_dot}] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, 0) {$w$};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=none] (14) at (-7, 0.25) {};
		\node [style={qwhite_dot}] (15) at (-5.75, 0.5) {};
		\node [style={qwhite_dot}] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-3, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (7) at (-10.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-9.5, 0.5) {};
		\node [style=none] (9) at (-10.25, 0) {$u$};
		\node [style=none] (10) at (-9.5, 0) {$v$};
		\node [style=none] (20) at (-10.75, 0.75) {};
		\node [style=none] (21) at (-10.75, -0.25) {};
		\node [style=none] (22) at (-9, 0.75) {};
		\node [style=none] (23) at (-9, -0.25) {};
		\node [style=none] (24) at (-8.75, 0.25) {};
		\node [style=none] (35) at (-8.75, 0.25) {};
		\node [style=none] (36) at (-6.5, 0.25) {};
		\node [style={qblack_dot}] (38) at (-7.25, 0.5) {};
		\node [style=none] (40) at (-7.25, 0) {$w$};
		\node [style=none] (41) at (-7.75, 0.75) {};
		\node [style=none] (42) at (-7.75, -0.25) {};
		\node [style=none] (43) at (-6.75, 0.75) {};
		\node [style=none] (44) at (-6.75, -0.25) {};
		\node [style=none] (45) at (-6.5, 0.25) {};
		\node [style={white_dot}] (46) at (-8.25, 0.25) {$\chi_{u}$};
		\node [style=none] (47) at (-6, 0.25) {$=$};
		\node [style=none] (48) at (-5.5, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (20.center) to (21.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge] (24.center) to (22.center);
		\draw [style=double edge] (41.center) to (42.center);
		\draw [style=double edge] (45.center) to (44.center);
		\draw [style=double edge] (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (7) at (-10.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-8, 0.5) {};
		\node [style=none] (9) at (-10.25, 0) {$u$};
		\node [style=none] (10) at (-8, 0) {$v$};
		\node [style=none] (20) at (-10.75, 0.75) {};
		\node [style=none] (21) at (-10.75, -0.25) {};
		\node [style=none] (22) at (-9.75, 0.75) {};
		\node [style=none] (23) at (-9.75, -0.25) {};
		\node [style=none] (24) at (-9.5, 0.25) {};
		\node [style=none] (35) at (-9.5, 0.25) {};
		\node [style=none] (36) at (-6.5, 0.25) {};
		\node [style={qblack_dot}] (38) at (-7.25, 0.5) {};
		\node [style=none] (40) at (-7.25, 0) {$w$};
		\node [style=none] (41) at (-8.5, 0.75) {};
		\node [style=none] (42) at (-8.5, -0.25) {};
		\node [style=none] (43) at (-6.75, 0.75) {};
		\node [style=none] (44) at (-6.75, -0.25) {};
		\node [style=none] (45) at (-6.5, 0.25) {};
		\node [style={white_dot}] (46) at (-9, 0.25) {$\chi_{u}$};
		\node [style=none] (47) at (-6, 0.25) {$=$};
		\node [style={qwhite_dot}] (48) at (-5, 0.5) {};
		\node [style={qblack_dot}] (49) at (-4.25, 0.5) {};
		\node [style=none] (50) at (-5, 0) {$u$};
		\node [style=none] (51) at (-4.25, 0) {$v$};
		\node [style=none] (52) at (-5.5, 0.75) {};
		\node [style=none] (53) at (-5.5, -0.25) {};
		\node [style=none] (58) at (-2.75, 0.25) {};
		\node [style={qblack_dot}] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (-3.5, 0) {$w$};
		\node [style=none] (63) at (-3, 0.75) {};
		\node [style=none] (64) at (-3, -0.25) {};
		\node [style=none] (65) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (20.center) to (21.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge] (24.center) to (22.center);
		\draw [style=double edge] (41.center) to (42.center);
		\draw [style=double edge] (45.center) to (44.center);
		\draw [style=double edge] (45.center) to (43.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (65.center) to (64.center);
		\draw [style=double edge] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trace_u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (7) at (-10.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-9.5, 0.5) {};
		\node [style=none] (9) at (-10.25, 0) {$u$};
		\node [style=none] (10) at (-9.5, 0) {$v$};
		\node [style={qwhite_dot}] (11) at (-8.75, 0.5) {};
		\node [style=none] (12) at (-8.75, 0) {$w$};
		\node [style=none] (14) at (-5.5, 0.25) {$=$};
		\node [style=none] (20) at (-10.75, 0.75) {};
		\node [style=none] (21) at (-10.75, -0.25) {};
		\node [style=none] (22) at (-8.25, 0.75) {};
		\node [style=none] (23) at (-8.25, -0.25) {};
		\node [style=none] (24) at (-8, 0.25) {};
		\node [style={qwhite_dot}] (25) at (-7.25, 0.5) {};
		\node [style={qblack_dot}] (26) at (-6.5, 0.5) {};
		\node [style=none] (27) at (-7.25, 0) {$u$};
		\node [style=none] (28) at (-6.5, 0) {$v$};
		\node [style=none] (31) at (-6, 0.75) {};
		\node [style=none] (32) at (-6, -0.25) {};
		\node [style=none] (33) at (-7.75, 0.75) {};
		\node [style=none] (34) at (-7.75, -0.25) {};
		\node [style=none] (35) at (-8, 0.25) {};
		\node [style=none] (36) at (-5.75, -0.5) {$\chi_{u}$};
		\node [style={qwhite_dot}] (37) at (-4.5, 0.5) {};
		\node [style=none] (39) at (-4.5, 0) {$u$};
		\node [style=none] (43) at (-5, 0.75) {};
		\node [style=none] (44) at (-5, -0.25) {};
		\node [style=none] (45) at (-4, 0.75) {};
		\node [style=none] (46) at (-4, -0.25) {};
		\node [style=none] (47) at (-3.75, 0.25) {};
		\node [style={qwhite_dot}] (48) at (-3, 0.5) {};
		\node [style=none] (50) at (-3, 0) {$u$};
		\node [style=none] (52) at (-2.5, 0.75) {};
		\node [style=none] (53) at (-2.5, -0.25) {};
		\node [style=none] (54) at (-3.5, 0.75) {};
		\node [style=none] (55) at (-3.5, -0.25) {};
		\node [style=none] (56) at (-3.75, 0.25) {};
		\node [style={qblack_dot}] (58) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, 0) {$v$};
		\node [style={qwhite_dot}] (61) at (0.25, 0.5) {};
		\node [style=none] (62) at (0.25, 0) {$w$};
		\node [style=none] (63) at (-1, 0.75) {};
		\node [style=none] (64) at (-1, -0.25) {};
		\node [style=none] (65) at (0.75, 0.75) {};
		\node [style=none] (66) at (0.75, -0.25) {};
		\node [style=none] (67) at (1, 0.25) {};
		\node [style={qblack_dot}] (69) at (-1.5, 0.5) {};
		\node [style=none] (71) at (-1.5, 0) {$v$};
		\node [style=none] (72) at (-1, 0.75) {};
		\node [style=none] (73) at (-1, -0.25) {};
		\node [style=none] (74) at (-2, 0.75) {};
		\node [style=none] (75) at (-2, -0.25) {};
		\node [style=none] (76) at (-2.25, 0.25) {};
		\node [style=none] (77) at (1.5, 0.25) {$=$};
		\node [style=none] (78) at (2, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (20.center) to (21.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge] (24.center) to (22.center);
		\draw [style=double edge] (31.center) to (32.center);
		\draw [style=double edge] (35.center) to (34.center);
		\draw [style=double edge] (35.center) to (33.center);
		\draw [style=double edge] (43.center) to (44.center);
		\draw [style=double edge] (47.center) to (46.center);
		\draw [style=double edge] (47.center) to (45.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (56.center) to (55.center);
		\draw [style=double edge] (56.center) to (54.center);
		\draw [style=double edge] (63.center) to (64.center);
		\draw [style=double edge] (67.center) to (66.center);
		\draw [style=double edge] (67.center) to (65.center);
		\draw [style=double edge] (72.center) to (73.center);
		\draw [style=double edge] (76.center) to (75.center);
		\draw [style=double edge] (76.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trace_white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (7) at (-10.25, 0.5) {};
		\node [style={qblack_dot}] (8) at (-9.5, -0.25) {};
		\node [style=none] (9) at (-10.25, 0) {$u$};
		\node [style=none] (10) at (-9.5, -0.75) {$v$};
		\node [style={qwhite_dot}] (11) at (-8.75, 0.5) {};
		\node [style=none] (12) at (-8.75, 0) {$w$};
		\node [style=none] (14) at (-5.5, 0.25) {$=$};
		\node [style=none] (20) at (-10.75, 1.25) {};
		\node [style=none] (21) at (-10.75, -0.75) {};
		\node [style=none] (22) at (-8.25, 1.25) {};
		\node [style=none] (23) at (-8.25, -0.75) {};
		\node [style=none] (24) at (-8, 0.25) {};
		\node [style={qwhite_dot}] (25) at (-7.25, 0.5) {};
		\node [style={qblack_dot}] (26) at (-6.5, 1.25) {};
		\node [style=none] (27) at (-7.25, 0) {$u$};
		\node [style=none] (28) at (-6.5, 0.75) {$v$};
		\node [style=none] (31) at (-6, 1.25) {};
		\node [style=none] (32) at (-6, -0.75) {};
		\node [style=none] (33) at (-7.75, 1.25) {};
		\node [style=none] (34) at (-7.75, -0.75) {};
		\node [style=none] (35) at (-8, 0.25) {};
		\node [style=none] (36) at (-5.75, -1) {$\chi_{white}$};
		\node [style={qblack_dot}] (79) at (-9.5, 1.25) {};
		\node [style=none] (80) at (-9.5, 0.75) {$z$};
		\node [style={qblack_dot}] (81) at (-6.5, -0.25) {};
		\node [style=none] (82) at (-6.5, -0.75) {$z$};
		\node [style={qwhite_dot}] (83) at (-4.5, 0.5) {};
		\node [style=none] (85) at (-4.5, 0) {$u$};
		\node [style={qwhite_dot}] (87) at (-3.75, 0.5) {};
		\node [style=none] (88) at (-3.75, 0) {$w$};
		\node [style=none] (89) at (-5, 0.75) {};
		\node [style=none] (90) at (-5, -0.25) {};
		\node [style=none] (91) at (-3.25, 0.75) {};
		\node [style=none] (92) at (-3.25, -0.25) {};
		\node [style=none] (93) at (-3, 0.25) {};
		\node [style={qwhite_dot}] (94) at (-2.25, 0.5) {};
		\node [style=none] (96) at (-2.25, 0) {$u$};
		\node [style=none] (98) at (-1.75, 0.75) {};
		\node [style=none] (99) at (-1.75, -0.25) {};
		\node [style=none] (100) at (-2.75, 0.75) {};
		\node [style=none] (101) at (-2.75, -0.25) {};
		\node [style=none] (102) at (-3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (20.center) to (21.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge] (24.center) to (22.center);
		\draw [style=double edge] (31.center) to (32.center);
		\draw [style=double edge] (35.center) to (34.center);
		\draw [style=double edge] (35.center) to (33.center);
		\draw [style=double edge] (89.center) to (90.center);
		\draw [style=double edge] (93.center) to (92.center);
		\draw [style=double edge] (93.center) to (91.center);
		\draw [style=double edge] (98.center) to (99.center);
		\draw [style=double edge] (102.center) to (101.center);
		\draw [style=double edge] (102.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

